Dynamics of Hidden Learning Structure

A learner's present predictions do not fully determine how it will learn next. We study the dynamics of hidden learning structure through two related operations. Fiber Regulation Theory (FRT) describes protected repair of existing function and the learning responses left available after repair. Fiber Acquisition Theory (FAT) describes the formation and renewal of trainable structure, distinguishing neutral installation, access to a learning signal, and additional functional directions. The two operations also constrain one another. A repair obligation can force a change in a learning channel, while acquired features can make new protected repairs feasible or reduce the minimum coefficient cost of existing ones. We characterize joint admissibility and response reachability, and give a finite supervised-learning construction in which the two operations together produce a favorable response absent from either operation alone. We implement protected head repair and fixed-capacity LoRA renewal in Qwen2.5-32B with AdamW, under replay and output distillation. Across two training trajectories differing in seed and within-task example order, the coordinated policy achieves higher teacher-forced Exact than either separate policy in all four comparisons. It also has the lowest macro NLL under both learning rules on the second trajectory. The implementations realize structure-conditioned self-regulation within specified information and action constraints: accessible state readouts and arrived evidence guide repairs and structural renewals, and ordinary learning continues from the modified state.

==> figures/figure1.tikz <==
% Refined Figure 1. Source-native diagram; inherits manuscript font families.
% Requires tikz and arrows.meta, calc. All labels use 9pt / 11pt leading.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{9}{11}\selectfont,
  state/.style={draw=figink!75,fill=black!1,line width=.55pt,
    rounded corners=1.5pt,minimum height=.98cm,text width=2.95cm,
    align=center,inner sep=5pt},
  info/.style={draw=figteal,line width=.55pt,fill=figpale,
    rounded corners=1.5pt,minimum height=1.85cm,text width=2.95cm,
    align=center,inner sep=5pt},
  policy/.style={draw=figink!80,fill=white,line width=.65pt,
    rounded corners=1.5pt,text width=5.15cm,minimum height=2.52cm,
    align=center,inner sep=6pt},
  sensing/.style={-{Stealth[length=5pt,width=4pt]},draw=figteal,
    line width=.70pt,dash pattern=on 3pt off 2.5pt},
  intervention/.style={-{Triangle[open,length=6pt,width=5pt]},
    draw=figteal,line width=.80pt},
  learning/.style={-{Triangle[length=6pt,width=5pt]},draw=figink,
    line width=1.15pt},
  feedback/.style={-{Stealth[length=5pt,width=4pt]},draw=figink!65,
    line width=.75pt,densely dotted},
  label/.style={align=center,fill=white,inner sep=2pt}
]
\definecolor{figink}{HTML}{20252A}
\definecolor{figteal}{HTML}{426B73}
\definecolor{figpale}{HTML}{F5F8F8}

% A fixed 16cm horizontal extent provides matching scale across figures.
\path[use as bounding box] (0,-5.12) rectangle (16,1.05);
\node[text=figink] at (8,.98) {\textbf{One evolving learner}};

\node[state] (state) at (1.72,0) {Complete state\\[2pt]$s_t$};
\node[state] (acted) at (8,0) {After intervention\\[2pt]$\widetilde s_t$};
\node[state] (learned) at (14.28,0) {After learning\\[2pt]$s_{t+1}$};

\draw[intervention] (state.east) -- node[label,above=3pt]
  {$\overline K_{\xi_t}$} (acted.west);
\draw[learning] (acted.east) -- node[label,above=3pt]
  {Ordinary learning} (learned.west);

\node[info] (info) at (1.72,-2.75)
  {\textbf{Legal information}\\[3pt]
   $i_t$,\quad $\sigma(i_t)=\mathcal I_t$\\[4pt]
   Partial state readouts\\
   Arrived evidence};
\node[policy] (policy) at (8,-2.75)
  {\textbf{Policy and admission}\\[4pt]
   \mbox{FRT (repair) $\longleftrightarrow$ FAT (form / renew)}\\[2pt]
   Possible cross-effects\\[5pt]
   $\xi_t=(f_t,a_t)\in\mathscr K(s_t)$\\[4pt]
   Identity choices allowed};
\node[info] (nextinfo) at (14.28,-2.75)
  {\textbf{Next information}\\[3pt]
   $i_{t+1}$\\[4pt]
   Partial legal readouts\\
   Arrived evidence};

\draw[sensing] (state.south) -- node[label,left=4pt] {Sensing} (info.north);
\draw[sensing] (learned.south) -- node[label,right=4pt] {Sensing} (nextinfo.north);
\draw[sensing] (info.east) -- (policy.west);

\coordinate (commit) at ($(state.east)!.50!(acted.west)$);
\draw[intervention] (policy.north) -- (8,-.88) -| (commit);

\draw[feedback] (nextinfo.south) -- (14.28,-4.42)
  -- node[label] {Next decision: $t\leftarrow t+1$} (1.72,-4.42)
  -- (info.south);

% Distinguishable in grayscale: dashed / open head / filled head / dotted.
\begin{scope}[shift={(1.10,-5.00)}]
  \draw[sensing] (0,0)--(.58,0);
  \node[anchor=west] at (.70,0) {Information};
  \draw[intervention] (3.50,0)--(4.08,0);
  \node[anchor=west] at (4.20,0) {Intervention};
  \draw[learning] (7.25,0)--(7.83,0);
  \node[anchor=west] at (7.95,0) {Learning};
  \draw[feedback] (10.72,0)--(11.30,0);
  \node[anchor=west] at (11.42,0) {Feedback};
\end{scope}
\end{tikzpicture}


==> figures/figure2.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\fontsize{9}{11}\selectfont,
 old/.style={draw=black!85,line width=.8pt},
 joint/.style={draw=pfrteal,line width=.95pt,dash pattern=on 4pt off 2.5pt},
 raw/.style={draw=black!60,densely dotted,line width=.85pt,-{Stealth[length=1.8mm]}},
 comp/.style={draw=pfrteal,dashed,line width=.85pt,-{Stealth[open,length=1.8mm]}},
 effective/.style={draw=pfrteal,line width=1.15pt,-{Stealth[length=2mm]}},
 axis/.style={draw=black!36,line width=.4pt,-{Stealth[length=1.4mm]}}]
\definecolor{pfrteal}{HTML}{426B73}
\path[use as bounding box] (0,.25) rectangle (16,-8.43);
\node[font=\fontsize{10}{12}\selectfont] at (8,-.05)
 {$L=(\Psi-HC^\dagger B)Q$};
\node at (8,-.60) {Unit squared coefficient cost: $\|X\|_F^2+\|Y\|_F^2\leq1$};
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (.30,-1.20)
 {(a) New reachable direction};
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (8.45,-1.20)
 {(b) Lower cost, unchanged response space};
\draw[black!15,line width=.4pt] (8.1,-1.18)--(8.1,-7.63);
\begin{scope}[shift={(3.85,-3.85)},x=1.85cm,y=1.85cm]
 \fill[pfrteal!7] (0,0) ellipse[x radius=1,y radius=.7071067812];
 \draw[joint] (0,0) ellipse[x radius=1,y radius=.7071067812];
 \draw[axis] (-1.50,0)--(1.50,0) node[below right,text=black!85] {$D_1$};
 \draw[axis] (0,-1.12)--(0,1.19) node[right,text=black!85] {$D_2$};
 \draw[old,line width=1.5pt] (-1,0)--(1,0);
 \draw[old] (-1,-.035)--(-1,.035) (1,-.035)--(1,.035);
 \node[below] at (-1,-.045) {$-1$};
 \node[below] at (1,-.045) {$1$};
 \node[below left] at (0,0) {$0$};
 \draw[raw] (0,0)--(.5,1);
 \fill[black!60] (.5,1) circle[radius=.85pt];
 \node[anchor=west,align=left] at (.59,1.00) {$S=\Psi v$\\[-1pt]raw response};
 \draw[comp] (.5,1)--(0,.5);
 \node[anchor=east,align=right] at (-.10,.99)
 {$-HC^\dagger Bv$\\[-1pt]compensation};
 \draw[effective] (0,0)--(0,.5);
 \fill[pfrteal] (0,.5) circle[radius=1.2pt];
 \node[anchor=east,text=pfrteal] at (-.12,.5) {$D$};
 \node[anchor=west,text=pfrteal] at (.11,.26) {$Lv$};
\end{scope}
\begin{scope}[shift={(12.00,-3.85)},x=1.85cm,y=1.85cm]
 \fill[pfrteal!7] (0,0) ellipse[x radius=1.2247448714,y radius=1];
 \fill[black!2] (0,0) circle[radius=1];
 \draw[joint] (0,0) ellipse[x radius=1.2247448714,y radius=1];
 \draw[old] (0,0) circle[radius=1];
 \draw[axis] (-1.5,0)--(1.5,0) node[below right,text=black!85] {$D_1$};
 \draw[axis] (0,-1.12)--(0,1.19) node[right,text=black!85] {$D_2$};
 \node[below left] at (0,0) {$0$};
 \draw[effective] (0,0)--(1,0);
 \fill[pfrteal] (1,0) circle[radius=1.2pt];
 \node[anchor=south east,text=pfrteal] at (.98,.12) {$D=(1,0)^\top$};
\end{scope}
\node at (3.85,-6.24) {$L=(0,1)^\top,\qquad\nu_{\rm repair}=1$};
\node at (12.00,-6.24) {$L=(1,0)^\top,\qquad\nu_{\rm repair}=0$};
\node at (3.85,-6.84) {$D=(0,\tfrac12)^\top,\qquad E_+(D)=\tfrac12$};
\node at (12.00,-6.84) {$E_0(D)=1\quad\longrightarrow\quad E_+(D)=\tfrac23$};
\node[text=black!80] at (3.85,-7.40) {Target outside the old reachable space};
\node[text=black!80] at (12.00,-7.40) {Both response spans are $\mathbb R^2$};
\draw[old,line width=1.1pt] (3.0,-8.12)--(3.65,-8.12);
\node[anchor=west] at (3.78,-8.12) {Old interface};
% Center the full right-hand legend (line plus label) on the right panel, x=12 cm.
\begin{scope}[shift={(0.95,0)}]
 \draw[joint] (8.6,-8.12)--(9.25,-8.12);
 \node[anchor=west] at (9.38,-8.12) {Acquisition-adjusted interface};
\end{scope}
\end{tikzpicture}

